Deep Learning for Gamma-Ray Bursts: A data driven event framework for X/Gamma-Ray analysis in space telescopes

This thesis comprises the first three chapters dedicated to providing an overview of Gamma Ray-Bursts (GRBs), their properties, the instrumentation used to detect them, and Artificial Intelligence (AI) applications in the context of GRBs, including a literature review and future prospects. Considering both the current and the next generation of high X-ray monitors, such as Fermi-GBM and HERMES Pathfinder (an in-orbit demonstration of six 3U nano-satellites), the research question revolves around the detection of long and faint high-energy transients, potentially GRBs, that might have been missed by previous detection algorithms. To address this, two chapters introduce a new data-driven framework, DeepGRB. In Chapter 4, a Neural Network (NN) is described for background count rate estimation for X/gamma-ray detectors, providing a performance evaluation in different periods, including both solar maxima, solar minima periods, and one containing an ultra-long GRB. The application of eXplainable Artificial Intelligence (XAI) is performed for global and local feature importance analysis to better understand the behavior of the NN. Chapter 5 employs FOCuS-Poisson for anomaly detection in count rate observations and estimation from the NN. DeepGRB demonstrates its capability to process Fermi-GBM data, confirming cataloged events and identifying new ones, providing further analysis with estimates for localization, duration, and classification. The chapter concludes with an automated classification method using Machine Learning techniques that incorporates XAI for eventual bias identification.

==> (inline-0) <==
\begin{longtable}{llp{0.15\textwidth}rp{0.15\textwidth}p{0.2\textwidth}llll}%{p{0.5}p{1cm}p{1.5cm}p{1cm}p{1cm}p{2cm}p{0.5cm}p{0.5cm}p{0.5cm}}
%{lp{1.5cm}p{2cm}p{1.5cm}p{1.5cm}p{2cm}p{3cm}p{1cm}p{1cm}p{1cm}}
\toprule
{\#} & ID & Trigger time &  T (s) & Detectors triggered & Catalog trigger name & S r0 & S r1 & S r2 & CE \\
\midrule
\endhead
1   &    2010\_1 &  2010-11-02 14:16:36 &      8.19 &                                   n2 &       UNKNOWN: GRB/GF &     3.99 &     3.38 &        0 &      P \\
6   &    2010\_6 &  2010-11-11 13:04:23 &     32.77 &                                   n2 &        UNKNOWN: SF/GF &     4.29 &     5.81 &        0 &      P \\
7   &   2010\_7* &  2010-11-11 18:58:17 &     16.38 &                             n2 n4 n5 &           UNKNOWN: SF &    $>10$ &     4.57 &        0 &      R \\
10  &   2010\_10 &  2010-11-12 23:46:52 &     19.73 &                                   n1 &          UNKNOWN: UNC &        0 &     9.18 &     5.31 &      P \\
14  &   2010\_14 &  2010-11-22 13:23:34 &      8.19 &                                n5 nb &      UNKNOWN: UNC(LP) &        0 &     7.45 &     5.41 &      R \\
33  &   2010\_34 &  2010-12-28 18:22:27 &    106.50 &                                   na &      UNKNOWN: UNC(LP) &        0 &     8.08 &        0 &      P \\
38  &   2010\_40 &  2011-01-16 11:40:21 &     20.48 &                                n2 n5 &          UNKNOWN: GRB &        0 &     5.36 &        0 &      S \\
44  &   2010\_50 &  2011-01-31 15:52:43 &      8.19 &                             n5 n6 nb &      UNKNOWN: UNC(LP) &        0 &     7.08 &     4.27 &      R \\
47  &   2010\_53 &  2011-02-04 22:17:06 &     16.38 &                                n6 n9 &      UNKNOWN: UNC(LP) &    $>10$ &     7.85 &        0 &      R \\
48  &   2010\_54 &  2011-02-04 23:07:13 &    102.40 &                 n0 n3 n4 n5 n6 n7 n8 &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
50  &   2010\_56 &  2011-02-06 18:08:11 &     28.67 &                                n8 nb &          UNKNOWN: GRB &     5.64 &     6.83 &        0 &      R \\
52  &   2010\_59 &  2011-02-09 04:08:03 &     16.86 &                                   na &      UNKNOWN: GRB/TGF &        0 &     6.08 &        0 &      P \\
56  &   2010\_63 &  2011-02-13 17:43:34 &    569.35 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &     9.17 &        0 &      R \\
62  &   2010\_70 &  2011-02-15 12:46:47 &     32.77 &                             n0 n1 n3 &          UNKNOWN: GRB &        0 &     8.48 &        0 &      S \\
63  &  2010\_71* &  2011-02-15 15:59:02 &    118.79 &           n0 n1 n2 n5 n6 n7 n8 n9 nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
67  &   2010\_75 &  2011-02-16 17:31:41 &    233.48 &                    n0 n1 n2 n6 n7 n8 &      UNKNOWN: UNC(LP) &        0 &    $>10$ &        0 &      S \\
71  &   2010\_79 &  2011-02-18 13:01:50 &    111.48 &                 n0 n1 n2 n3 n4 n5 na &           UNKNOWN: SF &    $>10$ &    $>10$ &     3.63 &      R \\
72  &   2010\_80 &  2011-02-18 14:07:48 &      8.19 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &     3.78 &        0 &      R \\
73  &    2014\_0 &  2014-01-01 03:21:00 &    147.46 &     n0 n1 n2 n3 n4 n5 n6 n7 n9 na nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &    $>10$ &      R \\
95  &   2014\_26 &  2014-01-05 01:18:47 &    204.80 &           n0 n1 n2 n3 n5 n6 n7 n8 n9 &  UNKNOWN: UNC(LP)/GRB &    $>10$ &    $>10$ &        0 &      R \\
97  &   2014\_28 &  2014-01-05 16:04:17 &     73.73 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 nb &          UNKNOWN: UNC &        0 &    $>10$ &    $>10$ &      R \\
98  &   2014\_29 &  2014-01-06 00:53:53 &    593.93 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &    $>10$ &      R \\
101 &   2014\_34 &  2014-01-07 18:40:36 &    581.64 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &    $>10$ &    $>10$ &      R \\
102 &   2014\_35 &  2014-01-07 18:51:31 &     12.29 &                             n0 n1 n3 &           UNKNOWN: SF &    $>10$ &     6.96 &        0 &      R \\
107 &   2014\_42 &  2014-01-08 19:27:13 &     16.38 &                                   n4 &          UNKNOWN: TGF &        0 &     4.67 &        0 &      P \\
108 &   2014\_51 &  2014-01-09 22:36:09 &     20.48 &                                n7 nb &      UNKNOWN: UNC(LP) &        0 &     4.73 &      3.8 &      R \\
111 &   2014\_54 &  2014-01-10 22:26:58 &    126.98 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &    $>10$ &      R \\
112 &   2014\_55 &  2014-01-10 22:42:45 &    319.49 &     n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
113 &   2014\_56 &  2014-01-12 12:04:27 &      8.19 &                                   n4 &       UNKNOWN: GF/GRB &        0 &     3.65 &        0 &      P \\
114 &  2014\_57* &  2014-01-12 13:59:58 &    102.40 &                    n6 n7 n8 n9 na nb &   UNKNOWN: GF/TGF/GRB &    $>10$ &    $>10$ &        0 &      R \\
117 &   2014\_61 &  2014-01-13 20:37:08 &     45.06 &                             n3 n4 na &      UNKNOWN: UNC(LP) &     9.52 &    $>10$ &        0 &      R \\
118 &   2014\_62 &  2014-01-14 20:08:58 &    143.36 &     n0 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &    $>10$ &      R \\
120 &   2014\_64 &  2014-01-16 08:34:49 &     16.38 &                 n0 n1 n3 n4 n8 n9 nb &           UNKNOWN: GF &    $>10$ &    $>10$ &     6.71 &      R \\
122 &   2014\_67 &  2014-01-18 17:51:57 &      8.19 &                                n2 nb &      UNKNOWN: UNC(LP) &        0 &     5.52 &     4.39 &      R \\
123 &   2014\_68 &  2014-01-18 23:59:49 &     16.38 &                                n2 n5 &          UNKNOWN: GRB &     7.44 &     7.78 &        0 &      R \\
124 &   2014\_70 &  2014-01-19 08:53:20 &     12.29 &                                n5 nb &      UNKNOWN: UNC(LP) &        0 &     6.47 &     4.07 &      R \\
125 &   2014\_71 &  2014-01-19 17:41:35 &    114.69 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &     8.07 &    $>10$ &    $>10$ &      R \\
126 &   2014\_72 &  2014-01-19 17:57:01 &    188.42 &        n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
127 &   2014\_73 &  2014-01-21 15:59:44 &      4.10 &                                   nb &      UNKNOWN: UNC(LP) &        0 &     3.06 &        0 &      P \\
130 &   2014\_77 &  2014-01-24 15:14:16 &    176.13 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &    $>10$ &      R \\
131 &   2014\_78 &  2014-01-25 18:55:46 &      8.19 &                             n0 n3 n4 &       UNKNOWN: GRB/GF &     4.91 &     6.04 &        0 &      R \\
134 &  2014\_81* &  2014-01-27 05:21:12 &     32.77 &              n0 n1 n2 n3 n4 n5 n8 nb &           UNKNOWN: SF &    $>10$ &      9.7 &        0 &      R \\
136 &   2014\_83 &  2014-01-28 01:28:34 &      4.10 &                                n4 n5 &       UNKNOWN: SF/GRB &     8.96 &     4.51 &        0 &      R \\
140 &   2014\_88 &  2014-01-28 12:43:39 &     12.29 &                       n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &     2.89 &     2.39 &      R \\
145 &   2014\_93 &  2014-01-29 12:46:45 &    163.84 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &     8.72 &    $>10$ &    $>10$ &      R \\
151 &   2014\_99 &  2014-02-01 01:24:58 &     47.10 &              n0 n1 n2 n3 n4 n5 n8 nb &           UNKNOWN: SF &    $>10$ &     7.84 &        0 &      R \\
152 &  2014\_101 &  2014-02-01 07:18:31 &    237.57 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &    $>10$ &        0 &      R \\
155 &  2014\_104 &  2014-02-13 01:37:19 &    368.65 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &    $>10$ &    $>10$ &      R \\
160 &  2014\_116 &  2014-02-14 02:54:08 &    139.27 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &    $>10$ &     6.23 &      R \\
165 &  2014\_121 &  2014-02-15 06:23:21 &     12.29 &                                n6 n9 &       UNKNOWN: GF/GRB &      4.7 &     4.48 &        0 &      R \\
166 &  2014\_124 &  2014-02-16 00:23:41 &    888.85 &                 n3 n4 n5 n6 n7 n8 nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
167 &  2014\_125 &  2014-02-16 02:54:45 &    299.01 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
168 &  2014\_126 &  2014-02-16 03:16:11 &     65.54 &              n1 n2 n3 n4 n5 n6 n9 na &      UNKNOWN: GRB/UNC &        0 &    $>10$ &     9.68 &      R \\
169 &  2014\_127 &  2014-02-16 03:28:45 &     40.96 &                             n0 n1 n7 &      UNKNOWN: UNC(LP) &     5.49 &     8.09 &        0 &      R \\
170 &  2014\_128 &  2014-02-16 04:29:47 &     16.38 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
171 &  2014\_129 &  2014-02-16 04:31:09 &    548.87 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
174 &  2014\_132 &  2014-02-17 01:41:56 &     20.48 &           n0 n1 n2 n3 n5 n6 n7 n8 n9 &   UNKNOWN: GF/UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
175 &  2014\_133 &  2014-02-17 03:06:02 &    151.55 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &    $>10$ &      R \\
177 &  2014\_138 &  2014-02-18 12:27:19 &      4.10 &                                   nb &          UNKNOWN: GRB &        0 &     3.05 &        0 &      P \\
178 &  2014\_139 &  2014-02-18 23:06:28 &    172.04 &              n0 n1 n2 n5 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &    $>10$ &      R \\
179 &  2014\_140 &  2014-02-19 00:32:33 &     12.29 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &     8.24 &        0 &      R \\
182 &  2014\_144 &  2014-02-19 22:57:13 &    118.79 &     n0 n1 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
183 &  2014\_145 &  2014-02-19 23:49:23 &     90.11 &                                   n4 &  UNKNOWN: UNC(LP)/TGF &    $>10$ &     9.12 &        0 &      P \\
184 &  2014\_147 &  2014-02-20 12:25:01 &     12.29 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
185 &  2014\_148 &  2014-02-20 22:48:09 &    126.98 &     n0 n1 n2 n3 n4 n5 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
186 &  2014\_149 &  2014-02-21 00:48:43 &     45.06 &                 n2 n3 n5 n6 n8 n9 nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &     9.67 &      R \\
187 &  2014\_150 &  2014-02-21 01:03:36 &    270.34 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 na &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
188 &  2014\_151 &  2014-02-21 22:39:25 &      4.10 &                                   n9 &      UNKNOWN: UNC(LP) &        0 &     3.28 &        0 &      P \\
189 &  2014\_152 &  2014-02-22 00:37:51 &    155.65 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &    $>10$ &      R \\
190 &  2014\_153 &  2014-02-23 06:02:32 &    401.42 &              n0 n1 n2 n3 n4 n5 n6 n7 &           UNKNOWN: SF &    $>10$ &    $>10$ &    $>10$ &      R \\
192 &  2014\_155 &  2014-02-23 18:14:59 &    503.82 &                 n0 n1 n3 n4 n5 n8 n9 &           UNKNOWN: SF &    $>10$ &    $>10$ &     9.67 &      R \\
193 &  2014\_156 &  2014-02-23 19:49:32 &    589.83 &              n0 n1 n2 n3 n4 n5 n7 n8 &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
194 &  2014\_157 &  2014-02-23 20:38:16 &     77.83 &                                n2 na &      UNKNOWN: UNC(LP) &     7.96 &     8.92 &        0 &      R \\
195 &  2014\_158 &  2014-02-23 21:28:07 &    606.22 &                    n0 n1 n3 n4 n5 n8 &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
196 &  2014\_159 &  2014-02-23 21:38:17 &     32.77 &                          n3 n4 n5 n8 &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
197 &  2014\_160 &  2014-02-23 22:19:39 &    139.27 &        n0 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
199 &  2014\_163 &  2014-02-24 09:37:28 &      8.19 &                    n0 n1 n2 n3 n4 n5 &           UNKNOWN: SF &    $>10$ &     5.75 &        0 &      R \\
200 &  2014\_164 &  2014-02-24 11:15:00 &    135.17 &                             n2 n4 n5 &           UNKNOWN: SF &    $>10$ &    $>10$ &        0 &      R \\
203 &  2014\_167 &  2014-02-24 22:10:05 &    126.98 &              n0 n1 n2 n4 n5 n8 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
210 &  2014\_176 &  2014-02-25 22:20:16 &     81.92 &                 n2 n5 n6 n8 n9 na nb &      UNKNOWN: UNC(LP) &        0 &    $>10$ &    $>10$ &      R \\
211 &  2014\_177 &  2014-02-25 22:33:47 &    131.07 &                                n4 n5 &      UNKNOWN: UNC(LP) &     7.63 &     9.78 &     4.88 &      R \\
216 &  2014\_184 &  2014-02-27 19:09:13 &    942.09 &           n0 n1 n2 n3 n4 n5 n6 n7 n8 &           UNKNOWN: SF &    $>10$ &    $>10$ &    $>10$ &      R \\
217 &  2014\_185 &  2014-02-27 19:58:42 &    204.80 &              n1 n2 n4 n7 n8 n9 na nb &      UNKNOWN: GRB/TGF &    $>10$ &    $>10$ &        0 &      R \\
218 &  2014\_186 &  2014-02-27 20:48:00 &    131.07 &                 n0 n1 n2 n3 n4 n5 n6 &           UNKNOWN: SF &    $>10$ &    $>10$ &     8.03 &      R \\
219 &  2014\_187 &  2014-02-27 20:50:23 &    593.93 &           n0 n1 n2 n3 n4 n5 n6 n7 n8 &           UNKNOWN: SF &    $>10$ &    $>10$ &    $>10$ &      R \\
220 &  2014\_189 &  2014-02-27 22:25:42 &    581.64 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 &           UNKNOWN: SF &    $>10$ &    $>10$ &     9.82 &      R \\
221 &  2014\_190 &  2014-02-27 23:15:57 &    499.72 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &    $>10$ &      R \\
222 &  2014\_191 &  2014-02-27 23:25:46 &      8.19 &           n0 n1 n2 n3 n4 n5 n8 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &     7.14 &      R \\
224 &  2014\_193 &  2014-02-28 20:25:58 &      4.10 &                                   n0 &          UNKNOWN: GRB &        0 &     3.68 &        0 &      P \\
225 &    2019\_0 &  2019-03-01 09:28:28 &      8.19 &                                   n6 &      UNKNOWN: UNC(LP) &        0 &     3.63 &        0 &      P \\
228 &    2019\_3 &  2019-03-06 06:45:30 &     77.83 &           n1 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &     7.49 &      R \\
234 &    2019\_9 &  2019-03-15 05:09:11 &     61.44 &                                n6 n9 &          UNKNOWN: GRB &     7.62 &     8.71 &        0 &      R \\
236 &   2019\_11 &  2019-03-17 01:08:06 &     12.29 &                                   nb &          UNKNOWN: GRB &     3.97 &     3.84 &        0 &      P \\
246 &   2019\_21 &  2019-03-27 06:36:04 &      8.19 &                                   n1 &          UNKNOWN: GRB &        0 &      3.4 &        0 &      P \\
249 &   2019\_24 &  2019-04-04 12:24:17 &     49.15 &                       n0 n1 n2 n3 n5 &       UNKNOWN: SF/GRB &     9.19 &    $>10$ &        0 &      R \\
250 &  2019\_25* &  2019-04-04 13:08:07 &      8.19 &                                n9 na &          UNKNOWN: GRB &        0 &     4.93 &        0 &      S \\
251 &   2019\_26 &  2019-04-04 13:45:40 &    102.40 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
261 &   2019\_36 &  2019-04-20 15:08:24 &     69.63 &                                n4 n8 &       UNKNOWN: GRB/GF &        0 &     9.75 &        0 &      S \\
262 &  2019\_37* &  2019-04-20 22:32:56 &     16.38 &                       n6 n7 n8 n9 nb &          UNKNOWN: GRB &    $>10$ &      8.4 &        0 &      R \\
266 &   2019\_42 &  2019-04-28 00:16:26 &     61.44 &        n0 n1 n2 n3 n5 n6 n7 n8 n9 nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
275 &   2019\_51 &  2019-05-07 17:15:13 &      7.42 &                                   na &          UNKNOWN: TGF &        0 &     4.85 &        0 &      P \\
282 &   2019\_58 &  2019-05-14 07:38:41 &      8.19 &                                   na &          UNKNOWN: TGF &        0 &     3.09 &        0 &      P \\
283 &   2019\_59 &  2019-05-14 10:31:29 &    196.61 &     n0 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
284 &   2019\_60 &  2019-05-14 11:59:58 &    507.91 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
285 &   2019\_61 &  2019-05-14 13:45:47 &    569.35 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
287 &   2019\_63 &  2019-05-15 16:04:20 &     16.38 &                                   n4 &          UNKNOWN: GRB &      4.9 &     4.03 &        0 &      P \\
290 &   2019\_66 &  2019-05-20 05:34:01 &     20.48 &                          n7 n9 na nb &          UNKNOWN: GRB &     5.61 &     8.58 &        0 &      R \\
292 &   2019\_68 &  2019-05-24 11:15:53 &     24.58 &                                n3 n7 &          UNKNOWN: GRB &        0 &     6.04 &        0 &      S \\
293 &   2019\_69 &  2019-05-28 23:32:56 &     16.38 &                                   n4 &      UNKNOWN: GRB/TGF &     3.54 &     3.91 &        0 &      P \\
301 &  2019\_77* &  2019-06-06 13:21:42 &     16.38 &                             n7 n8 nb &       UNKNOWN: GRB/GF &     9.12 &      6.4 &        0 &      R \\
304 &   2019\_80 &  2019-06-08 20:22:43 &      8.19 &     n0 n1 n2 n3 n4 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
305 &   2019\_81 &  2019-06-08 20:23:03 &    626.70 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &      UNKNOWN: UNC(LP) &    $>10$ &    $>10$ &        0 &      R \\
318 &   2019\_94 &  2019-06-28 04:23:34 &      8.19 &                                   n8 &          UNKNOWN: GRB &        0 &      3.4 &        0 &      P \\
320 &   2019\_96 &  2019-07-02 15:52:26 &      8.19 &                                   n3 &          UNKNOWN: GRB &        0 &     3.15 &        0 &      P \\
\bottomrule\\
\caption{\label{tab:catalog_unk} Catalog of the unknown events for the three periods analysed. \# is an incremental identifier for the events, ID is composed by the referring period and the identifier for its period (YYYY\_ID). In catalog\_triggers are reported ``UNKNOWN: \textit{tentative transient class(es)}''. $S_{r0}$, $S_{r1}$, $S_{r2}$, are the consistency of the signal for the energy range r0, r1 and r2, respectively. For the  \textit{tentative transient classes} are considered Gamma-Ray Bursts (GRB), Solar Flares (SF) --- where the localisation of the event is near the Sun and the trigger time aligns with the \href{https://www.spaceweatherlive.com/en/solar-activity/solar-flares.html}{GOES X-ray satellite data} lightcurve peaks ---, Galactic X-ray flash (GF) --- where the localisation of the event is near the Galactic Plane ---, Terrestial Gamma Flashes (TGF) --- where the localisation of the event is near the Earth's horizon ---, Uncertain (UNC), Uncertain but resembling Local Particles (UNC(LP)). In the last column \textit{CE} is reported the classification of the event, Robust (R) where more than 1 detector and more than 1 energy range is triggered, Solid (S) more than 1 detector but only 1 energy range is triggered, Probable (P) in all other cases. The events with a * in the ID are reported in table \ref{tab:events}.}
\end{longtable}

\begin{longtable}{llp{0.15\textwidth}rp{0.15\textwidth}p{0.2\textwidth}llll}%{p{0.5}p{1cm}p{1.5cm}p{1cm}p{1cm}p{2cm}p{0.5cm}p{0.5cm}p{0.5cm}}
%{lp{1.5cm}p{2cm}p{1.5cm}p{1.5cm}p{2cm}p{3cm}p{1cm}p{1cm}p{1cm}}
\toprule
{\#} & ID & Trigger time &  T (s) & Detectors triggered & Catalog trigger name & S r0 & S r1 & S r2 & CE \\
\midrule
\endhead
0   &    2010\_0 &  2010-11-01 21:34:05 &     34.81 &                             n3 n4 n5 &     GRB101101899 &     5.54 &     8.51 &        0 &      R \\
2   &    2010\_2 &  2010-11-02 20:10:09 &     41.47 &                       n6 n7 n8 n9 nb &     GRB101102840 &      5.9 &    $>10$ &        0 &      R \\
3   &    2010\_3 &  2010-11-03 12:13:28 &    114.69 &           n0 n1 n2 n3 n4 n5 n9 na nb &   SFLARE10110350 &    $>10$ &    $>10$ &        0 &      R \\
4   &    2010\_4 &  2010-11-04 19:26:16 &      4.43 &                                   n2 &     GRB101104810 &        0 &     3.22 &        0 &      P \\
5   &    2010\_5 &  2010-11-07 00:16:24 &    341.51 &                       n0 n1 n3 n4 n5 &     GRB101107011 &     8.84 &    $>10$ &        0 &      R \\
8   &    2010\_8 &  2010-11-12 22:10:31 &     17.92 &                                n2 n5 &     GRB101112924 &     5.36 &     7.77 &        0 &      R \\
9   &    2010\_9 &  2010-11-12 23:36:52 &     96.26 &                          n3 n6 n7 n8 &     GRB101112984 &    $>10$ &    $>10$ &        0 &      R \\
11  &   2010\_11 &  2010-11-13 11:35:33 &    202.24 &           n0 n1 n2 n6 n7 n8 n9 na nb &     GRB101113483 &    $>10$ &    $>10$ &        0 &      R \\
12  &   2010\_12 &  2010-11-14 17:53:19 &    229.38 &              n2 n4 n5 n6 n7 n9 na nb &   TRANSNT1011147 &    $>10$ &    $>10$ &        0 &      R \\
13  &   2010\_13 &  2010-11-17 11:54:42 &    108.54 &                       n6 n7 n8 na nb &     GRB101117496 &    $>10$ &    $>10$ &     4.04 &      R \\
15  &   2010\_15 &  2010-11-23 22:52:10 &    204.80 &        n0 n1 n2 n5 n6 n7 n8 n9 na nb &     GRB101123952 &    $>10$ &    $>10$ &    $>10$ &      R \\
16  &   2010\_16 &  2010-11-26 04:44:26 &    112.13 &           n3 n4 n5 n6 n7 n8 n9 na nb &     GRB101126198 &    $>10$ &    $>10$ &     7.12 &      R \\
17  &   2010\_18 &  2010-11-27 02:27:34 &     45.06 &                          n6 n7 n9 nb &     GRB101127102 &     6.34 &    $>10$ &        0 &      R \\
18  &   2010\_19 &  2010-12-01 10:01:49 &    108.03 &        n0 n1 n2 n4 n5 n7 n8 n9 na nb &     GRB101201418 &    $>10$ &    $>10$ &     4.87 &      R \\
19  &   2010\_20 &  2010-12-06 00:52:19 &     61.70 &                       n0 n1 n2 n9 na &     GRB101206036 &     7.17 &    $>10$ &        0 &      R \\
20  &   2010\_21 &  2010-12-07 12:51:46 &     94.21 &              n0 n1 n2 n3 n4 n5 n6 n7 &     GRB101207536 &    $>10$ &    $>10$ &        0 &      R \\
21  &   2010\_22 &  2010-12-13 20:22:28 &     12.58 &                          n0 n1 n3 n5 &     GRB101213849 &      7.4 &     7.26 &        0 &      R \\
22  &   2010\_23 &  2010-12-14 23:50:09 &      4.10 &                                   n4 &     GRB101214993 &        0 &     3.12 &        0 &      P \\
23  &   2010\_24 &  2010-12-16 17:17:48 &     43.30 &                    n0 n1 n2 n3 n4 n5 &     GRB101216721 &    $>10$ &    $>10$ &        0 &      R \\
24  &   2010\_25 &  2010-12-19 16:28:12 &     30.21 &                       n3 n4 n6 n7 n8 &     GRB101219686 &    $>10$ &    $>10$ &        0 &      R \\
25  &   2010\_26 &  2010-12-20 13:50:02 &    106.50 &                    n0 n1 n2 n3 n4 n5 &     GRB101220576 &    $>10$ &    $>10$ &        0 &      R \\
26  &   2010\_27 &  2010-12-20 20:44:14 &     45.06 &                    n3 n4 n5 n6 n7 n8 &     GRB101220864 &    $>10$ &    $>10$ &        0 &      R \\
27  &   2010\_28 &  2010-12-23 20:00:17 &     30.21 &                                n3 n4 &     GRB101223834 &     4.65 &     7.02 &        0 &      R \\
28  &   2010\_29 &  2010-12-24 13:53:00 &     57.41 &                       n0 n1 n2 n3 n5 &     GRB101224578 &    $>10$ &    $>10$ &        0 &      R \\
29  &   2010\_30 &  2010-12-24 14:43:32 &     30.21 &                                n2 n5 &     GRB101224614 &     7.59 &     6.51 &        0 &      R \\
30  &   2010\_31 &  2010-12-25 09:04:12 &    106.50 &     n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB101225377 &    $>10$ &    $>10$ &        0 &      R \\
31  &   2010\_32 &  2010-12-27 09:45:08 &    168.07 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB101227406 &    $>10$ &    $>10$ &        0 &      R \\
32  &   2010\_33 &  2010-12-27 12:51:44 &     58.88 &                       n6 n7 n8 n9 nb &     GRB101227536 &        0 &    $>10$ &        0 &      S \\
34  &   2010\_35 &  2010-12-31 01:36:48 &    108.03 &           n0 n1 n2 n6 n7 n8 n9 na nb &     GRB101231067 &    $>10$ &    $>10$ &        0 &      R \\
35  &   2010\_36 &  2011-01-05 21:02:32 &    134.15 &              n0 n1 n6 n7 n8 n9 na nb &     GRB110105877 &    $>10$ &    $>10$ &        0 &      R \\
36  &   2010\_37 &  2011-01-06 21:26:18 &     25.09 &                             n9 na nb &     GRB110106893 &        0 &     8.16 &        0 &      S \\
37  &   2010\_39 &  2011-01-07 21:15:03 &    146.43 &                          n0 n1 n2 n5 &     GRB110107886 &    $>10$ &    $>10$ &        0 &      R \\
39  &   2010\_41 &  2011-01-17 15:01:25 &     46.59 &                       n6 n7 n9 na nb &     GRB110117626 &        0 &    $>10$ &        0 &      S \\
40  &   2010\_42 &  2011-01-19 22:20:59 &    214.53 &           n0 n1 n2 n3 n4 n5 n6 n7 na &     GRB110119931 &    $>10$ &    $>10$ &        0 &      R \\
41  &   2010\_43 &  2011-01-20 15:59:35 &    211.14 &     n0 n1 n2 n4 n5 n6 n7 n8 n9 na nb &     GRB110120666 &     7.87 &    $>10$ &     9.93 &      R \\
42  &   2010\_46 &  2011-01-23 19:17:42 &    386.57 &           n0 n1 n2 n3 n4 n5 n6 n7 na &     GRB110123804 &    $>10$ &    $>10$ &    $>10$ &      R \\
43  &   2010\_49 &  2011-01-30 05:31:55 &     12.80 &                             n7 n8 nb &     GRB110130230 &     4.24 &     6.14 &        0 &      R \\
45  &   2010\_51 &  2011-02-01 09:35:09 &     17.92 &                                   n4 &     GRB110201399 &        0 &      4.4 &        0 &      P \\
46  &   2010\_52 &  2011-02-04 04:17:10 &     38.40 &                          n0 n3 n4 n5 &     GRB110204179 &      7.9 &    $>10$ &        0 &      R \\
49  &   2010\_55 &  2011-02-05 14:07:16 &    161.79 &                                   n5 &     GRB110205588 &        0 &     6.05 &        0 &      P \\
51  &   2010\_57 &  2011-02-07 11:17:51 &     16.38 &                                n3 n4 &     GRB110207470 &        0 &     5.23 &        0 &      S \\
53  &   2010\_60 &  2011-02-10 06:56:19 &    225.28 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 nb &   SFLARE11021028 &    $>10$ &    $>10$ &        0 &      R \\
54  &   2010\_61 &  2011-02-13 05:17:13 &     98.82 &        n1 n2 n3 n4 n5 n6 n7 n8 na nb &     GRB110213220 &    $>10$ &    $>10$ &        0 &      R \\
55  &   2010\_62 &  2011-02-13 17:33:04 &    584.52 &              n0 n1 n2 n3 n4 n5 n6 na &   SFLARE11021373 &    $>10$ &    $>10$ &    $>10$ &      R \\
57  &   2010\_64 &  2011-02-14 17:24:26 &    540.68 &                 n0 n1 n2 n3 n4 n5 n6 &   SFLARE11021472 &    $>10$ &    $>10$ &     5.33 &      R \\
58  &   2010\_65 &  2011-02-14 19:26:52 &    237.57 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE11021481 &    $>10$ &    $>10$ &        0 &      R \\
59  &   2010\_66 &  2011-02-15 01:48:19 &    447.50 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE11021507 &    $>10$ &    $>10$ &    $>10$ &      R \\
60  &   2010\_68 &  2011-02-15 03:09:16 &     61.44 &                 n1 n2 n3 n4 n5 na nb &   SFLARE11021513 &    $>10$ &    $>10$ &        0 &      R \\
61  &   2010\_69 &  2011-02-15 07:57:42 &    106.50 &                 n0 n1 n2 n3 n4 n5 n8 &   SFLARE11021533 &    $>10$ &    $>10$ &        0 &      R \\
64  &   2010\_72 &  2011-02-16 01:36:25 &    114.69 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE11021606 &    $>10$ &    $>10$ &        0 &      R \\
65  &   2010\_73 &  2011-02-16 07:41:09 &    155.65 &                             n2 n4 n5 &   SFLARE11021631 &    $>10$ &     5.46 &        0 &      R \\
66  &   2010\_74 &  2011-02-16 14:23:21 &    164.00 &     n0 n1 n2 n3 n4 n5 n7 n8 n9 na nb &   SFLARE11021660 &    $>10$ &    $>10$ &     2.48 &      R \\
68  &   2010\_76 &  2011-02-17 12:35:08 &     40.96 &           n0 n1 n2 n3 n4 n5 n9 na nb &   SFLARE11021752 &    $>10$ &     8.17 &        0 &      R \\
69  &   2010\_77 &  2011-02-17 14:10:53 &     12.29 &                                n1 na &     GRB110217591 &        0 &     4.74 &        0 &      S \\
70  &   2010\_78 &  2011-02-18 06:30:43 &    117.76 &           n0 n1 n2 n3 n4 n5 n9 na nb &   SFLARE11021827 &    $>10$ &    $>10$ &        0 &      R \\
74  &    2014\_1 &  2014-01-01 18:44:35 &    445.44 &              n0 n1 n2 n3 n4 n5 n9 na &   SFLARE14010178 &    $>10$ &    $>10$ &    $>10$ &      R \\
75  &    2014\_2 &  2014-01-01 23:10:59 &     20.48 &                 n0 n1 n2 n3 n4 n5 n8 &   SFLARE14010196 &    $>10$ &     6.91 &        0 &      R \\
76  &    2014\_3 &  2014-01-02 02:02:21 &     22.50 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14010208 &    $>10$ &     7.24 &        0 &      R \\
77  &    2014\_4 &  2014-01-02 02:29:16 &    302.08 &        n0 n1 n2 n3 n4 n5 n7 n8 n9 nb &   SFLARE14010210 &    $>10$ &    $>10$ &        0 &      R \\
78  &    2014\_5 &  2014-01-02 05:44:45 &    113.66 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 nb &   SFLARE14010224 &    $>10$ &    $>10$ &        0 &      R \\
79  &    2014\_6 &  2014-01-02 08:43:28 &     89.09 &              n0 n1 n2 n3 n4 n5 n8 nb &   SFLARE14010236 &    $>10$ &    $>10$ &        0 &      R \\
80  &    2014\_7 &  2014-01-02 21:17:34 &    108.51 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB140102887 &    $>10$ &    $>10$ &     8.43 &      R \\
81  &    2014\_8 &  2014-01-02 21:43:18 &    102.40 &              n0 n1 n2 n3 n4 n5 n7 n8 &   SFLARE14010290 &    $>10$ &    $>10$ &        0 &      R \\
82  &   2014\_12 &  2014-01-03 02:25:57 &     45.06 &              n0 n1 n2 n3 n4 n5 n7 n8 &   SFLARE14010310 &    $>10$ &     9.01 &        0 &      R \\
83  &   2014\_13 &  2014-01-03 03:58:56 &    102.40 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 nb &   SFLARE14010316 &    $>10$ &    $>10$ &        0 &      R \\
84  &   2014\_14 &  2014-01-03 12:48:39 &     45.25 &                       n2 n4 n5 n9 na &   SFLARE14010353 &    $>10$ &     9.64 &     7.17 &      R \\
85  &   2014\_15 &  2014-01-03 15:17:03 &     12.29 &                       n1 n2 n3 n4 n5 &   SFLARE14010363 &    $>10$ &     7.59 &        0 &      R \\
86  &   2014\_16 &  2014-01-03 20:06:11 &    108.03 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14010383 &    $>10$ &    $>10$ &        0 &      R \\
87  &   2014\_17 &  2014-01-03 21:11:59 &    113.66 &           n0 n1 n2 n3 n4 n5 n8 na nb &   SFLARE14010388 &    $>10$ &    $>10$ &        0 &      R \\
88  &   2014\_18 &  2014-01-04 10:19:09 &    401.41 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 nb &   SFLARE14010443 &    $>10$ &    $>10$ &    $>10$ &      R \\
89  &   2014\_20 &  2014-01-04 17:32:08 &    594.45 &           n2 n3 n5 n6 n7 n8 n9 na nb &     GRB140104731 &    $>10$ &    $>10$ &        0 &      R \\
90  &   2014\_21 &  2014-01-04 19:05:40 &    121.86 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14010479 &    $>10$ &    $>10$ &        0 &      R \\
91  &   2014\_22 &  2014-01-04 19:08:02 &   1522.65 &              n0 n1 n2 n3 n4 n5 n9 na &   SFLARE14010479 &    $>10$ &    $>10$ &    $>10$ &      R \\
92  &   2014\_23 &  2014-01-04 19:33:37 &    593.93 &                          n0 n1 n3 n5 &   SFLARE14010479 &    $>10$ &    $>10$ &    $>10$ &      R \\
93  &   2014\_24 &  2014-01-04 19:45:42 &    393.22 &                       n0 n1 n3 n4 n5 &   SFLARE14010479 &    $>10$ &    $>10$ &        0 &      R \\
94  &   2014\_25 &  2014-01-04 19:57:31 &    208.90 &                                n4 n5 &   SFLARE14010479 &    $>10$ &     9.54 &        0 &      R \\
96  &   2014\_27 &  2014-01-05 01:33:03 &      8.30 &                                   n9 &     GRB140105065 &        0 &     3.49 &        0 &      P \\
99  &   2014\_31 &  2014-01-06 08:16:45 &     28.93 &                                n2 n5 &     GRB140106345 &      5.2 &     7.69 &        0 &      R \\
100 &   2014\_32 &  2014-01-06 22:45:12 &    145.26 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE14010694 &    $>10$ &    $>10$ &     7.23 &      R \\
103 &   2014\_36 &  2014-01-07 22:18:30 &     45.06 &              n0 n1 n2 n3 n4 n5 n8 nb &   SFLARE14010792 &    $>10$ &     9.58 &        0 &      R \\
104 &   2014\_37 &  2014-01-08 03:06:45 &     86.02 &        n0 n1 n2 n3 n4 n5 n7 n8 na nb &   SFLARE14010813 &    $>10$ &    $>10$ &        0 &      R \\
105 &   2014\_38 &  2014-01-08 12:57:46 &     55.22 &                    n1 n2 n3 n4 n5 n8 &   SFLARE14010854 &    $>10$ &    $>10$ &     5.97 &      R \\
106 &   2014\_40 &  2014-01-08 17:18:45 &    184.58 &     n0 n1 n2 n3 n4 n5 n7 n8 n9 na nb &     GRB140108721 &    $>10$ &    $>10$ &     7.65 &      R \\
109 &   2014\_52 &  2014-01-10 06:18:34 &     63.10 &                    n6 n7 n8 n9 na nb &     GRB140110263 &     6.29 &    $>10$ &      7.6 &      R \\
110 &   2014\_53 &  2014-01-10 19:31:26 &     72.71 &                                   n8 &     GRB140110814 &     7.09 &     8.55 &        0 &      P \\
115 &   2014\_58 &  2014-01-13 04:23:54 &     22.02 &                             n7 n9 nb &     GRB140113183 &     6.92 &     5.79 &        0 &      R \\
116 &   2014\_60 &  2014-01-13 15:04:12 &     40.96 &                 n0 n1 n2 n3 n4 n5 n8 &     GRB140113624 &    $>10$ &    $>10$ &        0 &      R \\
119 &   2014\_63 &  2014-01-15 20:43:17 &     71.17 &                 n2 n3 n4 n5 n6 n7 n8 &     GRB140115863 &      9.5 &    $>10$ &        0 &      R \\
121 &   2014\_65 &  2014-01-17 16:06:58 &    110.59 &                 n0 n1 n2 n3 n4 n5 n8 &   SFLARE14011767 &    $>10$ &    $>10$ &        0 &      R \\
128 &   2014\_74 &  2014-01-22 14:19:45 &      9.73 &                                   n8 &     GRB140122597 &        0 &     3.35 &        0 &      P \\
129 &   2014\_76 &  2014-01-24 12:38:24 &    171.01 &              n0 n1 n2 n3 n4 n5 n6 n9 &     GRB140124527 &    $>10$ &    $>10$ &     9.56 &      R \\
132 &   2014\_79 &  2014-01-26 19:32:48 &    130.05 &                       n3 n4 n6 n7 n8 &     GRB140126815 &    $>10$ &    $>10$ &        0 &      R \\
133 &   2014\_80 &  2014-01-27 02:04:16 &    129.02 &     n0 n1 n2 n3 n4 n5 n7 n8 n9 na nb &   SFLARE14012708 &    $>10$ &    $>10$ &        0 &      R \\
135 &   2014\_82 &  2014-01-28 00:34:02 &     13.82 &           n0 n1 n2 n3 n4 n5 n7 n8 nb &   SFLARE14012802 &    $>10$ &    $>10$ &        0 &      R \\
137 &   2014\_85 &  2014-01-28 05:27:05 &    112.13 &        n0 n1 n2 n3 n4 n5 n6 n7 n8 nb &   SFLARE14012822 &    $>10$ &    $>10$ &        0 &      R \\
138 &   2014\_86 &  2014-01-28 11:34:34 &    287.20 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE14012848 &    $>10$ &    $>10$ &     4.64 &      R \\
139 &   2014\_87 &  2014-01-28 11:45:17 &     20.48 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14012848 &    $>10$ &     7.08 &        0 &      R \\
141 &   2014\_89 &  2014-01-28 12:57:05 &     69.63 &                    n0 n2 n5 n7 n9 nb &   SFLARE14012853 &        0 &    $>10$ &     9.72 &      R \\
142 &   2014\_90 &  2014-01-28 22:15:33 &    557.07 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14012892 &    $>10$ &    $>10$ &     7.83 &      R \\
143 &   2014\_91 &  2014-01-29 03:33:07 &     36.86 &           n0 n1 n2 n3 n4 n5 n7 n8 nb &   SFLARE14012914 &    $>10$ &    $>10$ &        0 &      R \\
144 &   2014\_92 &  2014-01-29 09:40:45 &     16.86 &                 n0 n1 n2 n3 n4 n5 nb &   SFLARE14012940 &    $>10$ &     7.25 &        0 &      R \\
146 &   2014\_94 &  2014-01-30 06:16:33 &     13.82 &                 n0 n1 n2 n3 n4 n5 na &   SFLARE14013026 &    $>10$ &     7.88 &        0 &      R \\
147 &   2014\_95 &  2014-01-30 06:35:48 &    499.72 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE14013027 &    $>10$ &    $>10$ &    $>10$ &      R \\
148 &   2014\_96 &  2014-01-30 06:51:07 &     41.28 &                       n1 n2 n3 n4 n5 &   SFLARE14013028 &    $>10$ &     7.65 &        0 &      R \\
149 &   2014\_97 &  2014-01-30 07:52:24 &    572.43 &     n0 n1 n2 n3 n4 n5 n7 n8 n9 na nb &   SFLARE14013033 &    $>10$ &    $>10$ &     8.18 &      R \\
150 &   2014\_98 &  2014-01-30 08:02:25 &    195.61 &                 n0 n1 n2 n3 n4 n5 na &   SFLARE14013033 &    $>10$ &    $>10$ &     7.42 &      R \\
153 &  2014\_102 &  2014-02-01 10:45:09 &     32.77 &           n0 n1 n2 n3 n4 n5 n9 na nb &   SFLARE14020144 &    $>10$ &     8.37 &        0 &      R \\
154 &  2014\_103 &  2014-02-01 18:23:09 &     30.72 &                       n1 n2 n3 n4 n5 &   SFLARE14020176 &    $>10$ &    $>10$ &        0 &      R \\
156 &  2014\_105 &  2014-02-13 06:05:07 &    156.11 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE14021325 &    $>10$ &    $>10$ &     7.81 &      R \\
157 &  2014\_106 &  2014-02-13 15:54:50 &    187.40 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14021366 &    $>10$ &    $>10$ &     5.78 &      R \\
158 &  2014\_107 &  2014-02-13 19:21:29 &    562.70 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB140213807 &    $>10$ &    $>10$ &    $>10$ &      R \\
159 &  2014\_109 &  2014-02-13 19:33:55 &   1326.10 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE14021382 &    $>10$ &    $>10$ &    $>10$ &      R \\
161 &  2014\_117 &  2014-02-14 03:04:13 &    221.36 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14021412 &    $>10$ &    $>10$ &        0 &      R \\
162 &  2014\_118 &  2014-02-14 04:27:53 &     28.67 &           n0 n1 n2 n3 n4 n5 n9 na nb &   SFLARE14021418 &    $>10$ &     7.06 &        0 &      R \\
163 &  2014\_119 &  2014-02-14 12:33:52 &    537.64 &              n0 n1 n2 n3 n4 n5 n7 n8 &   SFLARE14021452 &    $>10$ &    $>10$ &     8.86 &      R \\
164 &  2014\_120 &  2014-02-14 16:35:36 &    335.88 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14021469 &    $>10$ &    $>10$ &        0 &      R \\
172 &  2014\_130 &  2014-02-16 13:50:59 &    111.10 &           n0 n1 n2 n3 n4 n5 n9 na nb &   SFLARE14021657 &    $>10$ &    $>10$ &        0 &      R \\
173 &  2014\_131 &  2014-02-17 01:01:44 &     28.80 &                       n0 n1 n3 n6 n9 &     GRB140217043 &    $>10$ &     8.74 &        0 &      R \\
176 &  2014\_136 &  2014-02-18 10:08:43 &    449.54 &        n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB140218427 &    $>10$ &    $>10$ &    $>10$ &      R \\
180 &  2014\_142 &  2014-02-19 19:46:34 &     61.70 &                                n8 nb &     GRB140219824 &     7.55 &      8.7 &        0 &      R \\
181 &  2014\_143 &  2014-02-19 22:22:20 &     41.05 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14021993 &    $>10$ &    $>10$ &        0 &      R \\
191 &  2014\_154 &  2014-02-23 11:53:08 &     41.22 &                    n5 n6 n7 n8 n9 nb &     GRB140223495 &        0 &    $>10$ &        0 &      S \\
198 &  2014\_162 &  2014-02-24 09:10:19 &      4.54 &                                   n2 &     GRB140224382 &        0 &     3.55 &        0 &      P \\
201 &  2014\_165 &  2014-02-24 18:55:19 &     38.40 &                       n3 n4 n6 n7 n8 &     GRB140224788 &     6.35 &    $>10$ &        0 &      R \\
202 &  2014\_166 &  2014-02-24 21:35:34 &    116.74 &              n0 n1 n2 n3 n4 n5 n8 na &   SFLARE14022490 &    $>10$ &    $>10$ &        0 &      R \\
204 &  2014\_168 &  2014-02-25 00:41:27 &   1612.29 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   SFLARE14022502 &    $>10$ &    $>10$ &    $>10$ &      R \\
205 &  2014\_169 &  2014-02-25 01:08:27 &    495.63 &                 n0 n1 n2 n3 n4 n5 n9 &   SFLARE14022502 &    $>10$ &    $>10$ &     5.21 &      R \\
206 &  2014\_170 &  2014-02-25 01:16:59 &    434.18 &                          n0 n1 n3 n5 &   SFLARE14022502 &    $>10$ &    $>10$ &    $>10$ &      R \\
207 &  2014\_171 &  2014-02-25 01:27:26 &    294.92 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14022502 &    $>10$ &    $>10$ &     6.64 &      R \\
208 &  2014\_173 &  2014-02-25 06:18:56 &     32.77 &                       n1 n2 n3 n4 n5 &   SFLARE14022526 &    $>10$ &     7.66 &        0 &      R \\
209 &  2014\_175 &  2014-02-25 15:06:38 &    106.82 &                 n0 n1 n2 n3 n4 n5 n8 &   SFLARE14022563 &    $>10$ &    $>10$ &        0 &      R \\
212 &  2014\_180 &  2014-02-27 05:56:09 &     78.24 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14022724 &    $>10$ &    $>10$ &        0 &      R \\
213 &  2014\_181 &  2014-02-27 09:04:25 &     83.46 &                 n0 n1 n2 n3 n4 n5 na &   SFLARE14022737 &    $>10$ &    $>10$ &        0 &      R \\
214 &  2014\_182 &  2014-02-27 10:44:42 &    106.59 &                    n0 n1 n2 n3 n4 n5 &   SFLARE14022744 &    $>10$ &    $>10$ &        0 &      R \\
215 &  2014\_183 &  2014-02-27 17:43:06 &     13.82 &                       n0 n3 n4 n5 na &     GRB140227738 &    $>10$ &     4.99 &        0 &      R \\
223 &  2014\_192 &  2014-02-28 00:47:28 &    108.03 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     SFL140228033 &    $>10$ &    $>10$ &        0 &      R \\
226 &    2019\_1 &  2019-03-03 05:45:19 &     88.06 &                          n0 n1 n2 n5 &     GRB190303240 &     8.96 &    $>10$ &        0 &      R \\
227 &    2019\_2 &  2019-03-04 19:37:21 &      9.73 &                                   n4 &     GRB190304818 &      4.4 &     6.29 &        0 &      P \\
229 &    2019\_4 &  2019-03-06 22:37:42 &    185.86 &              n0 n1 n6 n7 n8 n9 na nb &     GRB190306943 &    $>10$ &    $>10$ &        0 &      R \\
230 &    2019\_5 &  2019-03-07 03:37:19 &    152.06 &           n0 n1 n2 n3 n4 n5 n9 na nb &     GRB190307151 &    $>10$ &    $>10$ &        0 &      R \\
231 &    2019\_6 &  2019-03-10 09:32:35 &    152.07 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190310398 &    $>10$ &    $>10$ &        0 &      R \\
232 &    2019\_7 &  2019-03-11 14:23:37 &      9.73 &                                   n8 &     GRB190311600 &        0 &     3.36 &        0 &      P \\
233 &    2019\_8 &  2019-03-12 10:42:13 &     29.18 &                          n0 n1 n3 n4 &     GRB190312446 &    $>10$ &    $>10$ &        0 &      R \\
235 &   2019\_10 &  2019-03-15 12:17:44 &    106.75 &        n0 n1 n4 n5 n6 n7 n8 n9 na nb &     GRB190315512 &    $>10$ &    $>10$ &     4.57 &      R \\
237 &   2019\_12 &  2019-03-20 01:14:21 &     49.15 &                    n6 n7 n8 n9 na nb &     GRB190320052 &     5.74 &    $>10$ &        0 &      R \\
238 &   2019\_13 &  2019-03-21 14:42:05 &     45.42 &                             n2 n4 n5 &   SFLARE19032161 &    $>10$ &     7.83 &        0 &      R \\
239 &   2019\_14 &  2019-03-23 07:16:50 &    108.03 &              n0 n1 n6 n7 n8 n9 na nb &     GRB190323303 &    $>10$ &    $>10$ &     5.54 &      R \\
240 &   2019\_15 &  2019-03-23 21:05:18 &    113.15 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190323879 &    $>10$ &    $>10$ &    $>10$ &      R \\
241 &   2019\_16 &  2019-03-24 08:21:13 &    114.69 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190324348 &    $>10$ &    $>10$ &     8.23 &      R \\
242 &   2019\_17 &  2019-03-24 22:44:17 &    106.50 &              n0 n2 n6 n7 n8 n9 na nb &     GRB190324947 &    $>10$ &    $>10$ &        6 &      R \\
243 &   2019\_18 &  2019-03-25 23:58:59 &    341.12 &           n0 n1 n2 n3 n4 n5 n9 na nb &     GRB190325999 &    $>10$ &    $>10$ &     6.87 &      R \\
244 &   2019\_19 &  2019-03-26 23:24:43 &     41.22 &                       n0 n1 n6 n9 na &     GRB190326975 &     3.98 &    $>10$ &        0 &      R \\
245 &   2019\_20 &  2019-03-27 02:39:13 &     45.57 &           n1 n2 n3 n4 n6 n7 n8 n9 na &     GRB190327111 &        0 &    $>10$ &     6.32 &      R \\
247 &   2019\_22 &  2019-03-30 16:39:28 &    108.16 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190330694 &    $>10$ &    $>10$ &     8.91 &      R \\
248 &   2019\_23 &  2019-04-01 03:20:19 &    108.03 &           n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190401139 &    $>10$ &    $>10$ &        0 &      R \\
252 &   2019\_27 &  2019-04-06 10:47:22 &      4.61 &                                n3 n4 &     GRB190406450 &     5.13 &     4.58 &        0 &      R \\
253 &   2019\_28 &  2019-04-06 17:52:31 &    103.94 &                 n0 n2 n3 n4 n5 n6 n7 &     GRB190406745 &    $>10$ &    $>10$ &     6.23 &      R \\
254 &   2019\_29 &  2019-04-07 13:48:39 &     12.67 &                             n3 n6 n9 &     GRB190407575 &     4.92 &     7.12 &        0 &      R \\
255 &   2019\_30 &  2019-04-07 16:07:29 &     20.99 &                          n6 n7 n9 na &     GRB190407672 &        8 &     8.22 &        0 &      R \\
256 &   2019\_31 &  2019-04-08 12:51:22 &    363.53 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   LOCLPAR1904085 &    $>10$ &    $>10$ &        0 &      R \\
257 &   2019\_32 &  2019-04-11 09:45:46 &     22.02 &                 n0 n1 n2 n6 n8 n9 na &     GRB190411407 &        0 &    $>10$ &    $>10$ &      R \\
258 &   2019\_33 &  2019-04-11 13:53:56 &     79.36 &                          n0 n1 n2 n5 &     GRB190411579 &     8.76 &    $>10$ &        0 &      R \\
259 &   2019\_34 &  2019-04-15 04:09:46 &    112.18 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190415173 &    $>10$ &    $>10$ &    $>10$ &      R \\
260 &   2019\_35 &  2019-04-19 09:55:40 &    262.53 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190419414 &    $>10$ &    $>10$ &     6.32 &      R \\
263 &   2019\_38 &  2019-04-20 23:32:27 &      8.38 &                                   n6 &     GRB190420981 &        0 &     3.62 &        0 &      P \\
264 &   2019\_39 &  2019-04-22 16:05:09 &     20.48 &                                na nb &     GRB190422670 &        0 &     6.94 &        0 &      S \\
265 &   2019\_41 &  2019-04-22 22:56:09 &    183.30 &                          n6 n7 n8 nb &     GRB190422957 &     8.83 &    $>10$ &        0 &      R \\
267 &   2019\_43 &  2019-04-28 18:48:11 &     62.98 &              n0 n1 n2 n3 n4 n5 na nb &     GRB190428783 &    $>10$ &    $>10$ &        0 &      R \\
268 &   2019\_44 &  2019-04-29 17:49:54 &     20.48 &                             n9 na nb &     GRB190429743 &        0 &     6.94 &        0 &      S \\
269 &   2019\_45 &  2019-05-02 04:01:32 &     24.64 &                       n0 n3 n4 n6 n7 &     GRB190502168 &     9.77 &     9.94 &        0 &      R \\
270 &   2019\_46 &  2019-05-04 09:57:36 &     20.99 &                                   n3 &     GRB190504415 &        0 &     4.44 &        0 &      P \\
271 &   2019\_47 &  2019-05-06 05:07:05 &    176.13 &                    n0 n1 n2 n3 n4 n5 &   SFLARE19050621 &    $>10$ &    $>10$ &        0 &      R \\
272 &   2019\_48 &  2019-05-06 13:53:21 &     49.15 &                    n0 n1 n2 n3 n4 n5 &   SFLARE19050657 &    $>10$ &        3 &        0 &      R \\
273 &   2019\_49 &  2019-05-06 17:47:45 &     89.09 &                       n1 n2 n3 n4 n5 &   SFLARE19050674 &    $>10$ &    $>10$ &        0 &      R \\
274 &   2019\_50 &  2019-05-07 06:28:19 &     47.62 &                          n1 n8 n9 na &     GRB190507270 &     5.75 &     9.53 &        0 &      R \\
276 &   2019\_52 &  2019-05-07 23:16:29 &    108.03 &              n0 n1 n6 n7 n8 n9 na nb &     GRB190507970 &    $>10$ &    $>10$ &        0 &      R \\
277 &   2019\_53 &  2019-05-08 19:22:49 &     79.36 &                          n6 n7 n8 nb &     GRB190508808 &      9.3 &    $>10$ &        0 &      R \\
278 &   2019\_54 &  2019-05-09 05:44:02 &    299.01 &     n0 n1 n2 n3 n4 n5 n6 n7 n8 na nb &     SFL190509239 &    $>10$ &    $>10$ &        0 &      R \\
279 &   2019\_55 &  2019-05-10 10:12:57 &    393.22 &                             n1 n4 na &     GRB190510430 &     4.03 &     5.44 &        0 &      R \\
280 &   2019\_56 &  2019-05-11 07:14:26 &    107.01 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190511302 &    $>10$ &    $>10$ &        0 &      R \\
281 &   2019\_57 &  2019-05-12 14:40:04 &     20.48 &                                n0 n3 &     GRB190512611 &     4.72 &     6.05 &        0 &      R \\
286 &   2019\_62 &  2019-05-14 21:41:40 &     12.29 &                                   n9 &     TGF190514901 &     6.65 &     5.19 &        0 &      P \\
288 &   2019\_64 &  2019-05-17 19:30:08 &     62.98 &                 n0 n1 n7 n8 n9 na nb &     GRB190517813 &    $>10$ &    $>10$ &        0 &      R \\
289 &   2019\_65 &  2019-05-19 07:24:53 &    145.92 &     n0 n1 n2 n3 n4 n5 n7 n8 n9 na nb &     GRB190519309 &    $>10$ &    $>10$ &        0 &      R \\
291 &   2019\_67 &  2019-05-20 14:21:05 &    150.53 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   LOCLPAR1905205 &    $>10$ &    $>10$ &        0 &      R \\
294 &   2019\_70 &  2019-05-30 10:19:05 &    116.99 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190530430 &    $>10$ &    $>10$ &    $>10$ &      R \\
295 &   2019\_71 &  2019-05-31 07:29:10 &     87.55 &                 n0 n1 n2 n3 n4 n5 n9 &     GRB190531312 &    $>10$ &    $>10$ &        0 &      R \\
296 &   2019\_72 &  2019-05-31 20:10:02 &    126.98 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190531840 &    $>10$ &    $>10$ &    $>10$ &      R \\
297 &   2019\_73 &  2019-06-03 19:04:31 &     12.29 &                          n0 n3 n4 n5 &     GRB190603795 &      7.3 &      6.8 &        0 &      R \\
298 &   2019\_74 &  2019-06-04 10:42:33 &    108.80 &           n0 n1 n2 n3 n4 n5 n6 n7 n8 &     GRB190604446 &    $>10$ &    $>10$ &    $>10$ &      R \\
299 &   2019\_75 &  2019-06-05 23:22:29 &     16.58 &                             n4 n7 n8 &     GRB190605974 &        0 &     6.33 &        0 &      S \\
300 &   2019\_76 &  2019-06-06 01:55:04 &     46.98 &              n0 n1 n2 n3 n4 n5 n9 na &     GRB190606080 &     6.96 &    $>10$ &     5.45 &      R \\
302 &   2019\_78 &  2019-06-07 01:42:46 &     45.31 &                       n6 n7 n9 na nb &     GRB190607071 &     8.88 &    $>10$ &        0 &      R \\
303 &   2019\_79 &  2019-06-08 00:12:20 &    106.75 &                    n6 n7 n8 n9 na nb &     GRB190608009 &     9.44 &    $>10$ &        0 &      R \\
306 &   2019\_82 &  2019-06-08 20:35:08 &    400.39 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &   LOCLPAR1906088 &    $>10$ &    $>10$ &        0 &      R \\
307 &   2019\_83 &  2019-06-09 07:33:36 &    138.24 &           n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190609315 &    $>10$ &    $>10$ &    $>10$ &      R \\
308 &   2019\_84 &  2019-06-10 18:00:05 &    102.40 &        n0 n1 n2 n5 n6 n7 n8 n9 na nb &     GRB190610750 &    $>10$ &    $>10$ &        0 &      R \\
309 &   2019\_85 &  2019-06-11 22:47:46 &    178.05 &                 n0 n1 n2 n3 n4 n5 n9 &     GRB190611950 &    $>10$ &    $>10$ &    $>10$ &      R \\
310 &   2019\_86 &  2019-06-12 03:57:24 &     22.02 &                                n4 n8 &     GRB190612165 &      4.6 &     5.27 &        0 &      R \\
311 &   2019\_87 &  2019-06-13 04:07:21 &     45.06 &                          n0 n1 n3 n8 &     GRB190613172 &    $>10$ &    $>10$ &        0 &      R \\
312 &   2019\_88 &  2019-06-13 10:46:58 &     38.40 &              n3 n4 n5 n6 n7 n8 n9 nb &     GRB190613449 &     8.28 &    $>10$ &        0 &      R \\
313 &   2019\_89 &  2019-06-15 15:16:26 &     79.36 &                    n4 n6 n7 n8 n9 nb &     GRB190615636 &     8.23 &    $>10$ &        0 &      R \\
314 &   2019\_90 &  2019-06-19 00:24:24 &    154.63 &                       n0 n1 n3 n6 n9 &     GRB190619018 &    $>10$ &    $>10$ &        0 &      R \\
315 &   2019\_91 &  2019-06-19 14:15:55 &    146.43 &     n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190619595 &    $>10$ &    $>10$ &     5.83 &      R \\
316 &   2019\_92 &  2019-06-20 12:10:10 &    116.23 &  n0 n1 n2 n3 n4 n5 n6 n7 n8 n9 na nb &     GRB190620507 &    $>10$ &    $>10$ &    $>10$ &      R \\
317 &   2019\_93 &  2019-06-26 06:06:24 &      4.61 &                                   n2 &     GRB190626254 &     3.18 &     3.12 &        0 &      P \\
319 &   2019\_95 &  2019-06-28 12:30:54 &     26.11 &                                na nb &     GRB190628521 &     5.32 &     7.16 &        0 &      R \\
321 &   2019\_97 &  2019-07-07 06:50:04 &    108.03 &           n0 n2 n3 n4 n5 n6 n7 n8 nb &     GRB190707285 &    $>10$ &    $>10$ &        0 &      R \\
322 &   2019\_98 &  2019-07-07 07:22:58 &     30.72 &                                n3 n4 &     GRB190707308 &     6.24 &     7.25 &        0 &      R \\
323 &   2019\_99 &  2019-07-08 08:45:14 &     16.89 &                          n3 n4 n7 n8 &     GRB190708365 &        0 &     6.87 &        0 &      S \\
\bottomrule\\
\caption{\label{tab:catalog_kn} Catalog of the known events for the three periods analysed. \# is an incremental identifier for the events, ID is composed by the referring period and the identifier for its period (YYYY\_ID). In catalog\_triggers are reported the name of the event in the Fermi/GBM trigger catalog. $S_{r0}$, $S_{r1}$, $S_{r2}$, are the consistency of the signal for the energy range r0, r1 and r2, respectively. In the last column \textit{CE} is reported the classification of the event, Robust (R) where more than 1 detector and more than 1 energy range is triggered, Solid (S) more than 1 detector but only 1 energy range is triggered, Probable (P) in all other cases.}
\end{longtable}
